Direct numerical scheme for all classes of nonlinear Volterra integral equations of the first kind

This paper presents a direct numerical scheme to approximate the solution of all classes of nonlinear Volterra integral equations of the first kind. This computational method is based on operational matrices and vectors. The operational vector for hybrid block pulse functions and Chebyshev polynomials is constructed. The scheme transforms the integral equation to a matrix equation and solves it with a careful estimate of the error involved. The main characteristic of the scheme is the low cost of setting up the equations without using any projection method which is the consequence of using operational vectors. Simple structure to implement, low computational cost and perfect approximate solutions are the major points of the presented method. Error analysis and comparisons with other existing schemes demonstrate the efficiency and the superiority of our scheme.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

